Effective stability around the Cassini state in the spin-orbit problem

We investigate the long-time stability in the neighborhood of the Cassini state in the conservative spin-orbit problem. Starting with an expansion of the Hamiltonian in the canonical Andoyer-Delaunay variables, we construct a high-order Birkhoff normal form and give an estimate of the effective stability time in the Nekhoroshev sense. By extensively using algebraic manipulations on a computer, we explicitly apply our method to the rotation of Titan. We obtain physical bounds of Titan's latitudinal and longitudinal librations, finding a stability time greatly exceeding the estimated age of the Universe. In addition, we study the dependence of the effective stability time on three relevant physical parameters: the orbital inclination, $i$, the mean precession of the ascending node of Titan orbit, $\dot\Omega$, and the polar moment of inertia, $C$.

==> time_CRM-incl_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4312){\makebox(0,0){\bf Effective stability time ($\boldsymbol{i}$ vs. $\boldsymbol{C/MR_{\rm e}^2}$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1762,772){\makebox(0,0){\strut{}0.004}}%
      \put(3103,772){\makebox(0,0){\strut{}0.008}}%
      \put(4442,772){\makebox(0,0){\strut{}0.012}}%
      \put(5783,772){\makebox(0,0){\strut{}0.016}}%
      \put(3600,442){\makebox(0,0){\strut{}$\boldsymbol{i}$}}%
      \put(998,1058){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(998,1643){\makebox(0,0)[r]{\strut{}0.32}}%
      \put(998,2228){\makebox(0,0)[r]{\strut{}0.34}}%
      \put(998,2812){\makebox(0,0)[r]{\strut{}0.36}}%
      \put(998,3397){\makebox(0,0)[r]{\strut{}0.38}}%
      \put(998,3982){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(404,2520){\rotatebox{-270}{\makebox(0,0){\strut{}$\boldsymbol{C/MR_{\rm e}^2}$}}}%
      \put(6527,1058){\makebox(0,0)[l]{\strut{} 14}}%
      \put(6527,1423){\makebox(0,0)[l]{\strut{} 16}}%
      \put(6527,1789){\makebox(0,0)[l]{\strut{} 18}}%
      \put(6527,2154){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6527,2520){\makebox(0,0)[l]{\strut{} 22}}%
      \put(6527,2885){\makebox(0,0)[l]{\strut{} 24}}%
      \put(6527,3251){\makebox(0,0)[l]{\strut{} 26}}%
      \put(6527,3616){\makebox(0,0)[l]{\strut{} 28}}%
      \put(6527,3982){\makebox(0,0)[l]{\strut{} 30}}%
      \put(6950,2520){\rotatebox{-270}{\makebox(0,0){\strut{}$\boldsymbol{\log_{10} T}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_CRM-incl_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_Omdot-incl_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4312){\makebox(0,0){\bf Effective stability time ($\boldsymbol{\dot\Omega}$ vs. $\boldsymbol{i}$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5355,772){\makebox(0,0){\strut{}-0.016}}%
      \put(4629,772){\makebox(0,0){\strut{}-0.014}}%
      \put(3903,772){\makebox(0,0){\strut{}-0.012}}%
      \put(3178,772){\makebox(0,0){\strut{}-0.010}}%
      \put(2452,772){\makebox(0,0){\strut{}-0.008}}%
      \put(1726,772){\makebox(0,0){\strut{}-0.006}}%
      \put(3600,442){\makebox(0,0){\strut{}$\boldsymbol{\dot\Omega}$}}%
      \put(998,1414){\makebox(0,0)[r]{\strut{}0.004}}%
      \put(998,2221){\makebox(0,0)[r]{\strut{}0.008}}%
      \put(998,3026){\makebox(0,0)[r]{\strut{}0.012}}%
      \put(998,3833){\makebox(0,0)[r]{\strut{}0.016}}%
      \put(272,2520){\rotatebox{-270}{\makebox(0,0){\strut{}$\boldsymbol{i}$}}}%
      \put(6527,1058){\makebox(0,0)[l]{\strut{} 12}}%
      \put(6527,1382){\makebox(0,0)[l]{\strut{} 14}}%
      \put(6527,1707){\makebox(0,0)[l]{\strut{} 16}}%
      \put(6527,2032){\makebox(0,0)[l]{\strut{} 18}}%
      \put(6527,2357){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6527,2682){\makebox(0,0)[l]{\strut{} 22}}%
      \put(6527,3007){\makebox(0,0)[l]{\strut{} 24}}%
      \put(6527,3332){\makebox(0,0)[l]{\strut{} 26}}%
      \put(6527,3657){\makebox(0,0)[l]{\strut{} 28}}%
      \put(6527,3982){\makebox(0,0)[l]{\strut{} 30}}%
      \put(6950,2520){\rotatebox{-270}{\makebox(0,0){\strut{}$\boldsymbol{\log_{10}T}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_Omdot-incl_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_Omega-CRM_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4312){\makebox(0,0){\bf Effective stability time ($\boldsymbol{\dot\Omega}$ vs. $\boldsymbol{C/MR_{\rm e}^2}$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5355,772){\makebox(0,0){\strut{}-0.016}}%
      \put(4629,772){\makebox(0,0){\strut{}-0.014}}%
      \put(3903,772){\makebox(0,0){\strut{}-0.012}}%
      \put(3178,772){\makebox(0,0){\strut{}-0.010}}%
      \put(2452,772){\makebox(0,0){\strut{}-0.008}}%
      \put(1726,772){\makebox(0,0){\strut{}-0.006}}%
      \put(3600,442){\makebox(0,0){\strut{}$\boldsymbol{\dot\Omega}$}}%
      \put(998,1058){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(998,1643){\makebox(0,0)[r]{\strut{}0.32}}%
      \put(998,2228){\makebox(0,0)[r]{\strut{}0.34}}%
      \put(998,2812){\makebox(0,0)[r]{\strut{}0.36}}%
      \put(998,3397){\makebox(0,0)[r]{\strut{}0.38}}%
      \put(998,3982){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(404,2520){\rotatebox{-270}{\makebox(0,0){\strut{}$\boldsymbol{C/MR_{\rm e}^2}$}}}%
      \put(6527,1058){\makebox(0,0)[l]{\strut{} 20}}%
      \put(6527,1423){\makebox(0,0)[l]{\strut{} 20.5}}%
      \put(6527,1789){\makebox(0,0)[l]{\strut{} 21}}%
      \put(6527,2154){\makebox(0,0)[l]{\strut{} 21.5}}%
      \put(6527,2520){\makebox(0,0)[l]{\strut{} 22}}%
      \put(6527,2885){\makebox(0,0)[l]{\strut{} 22.5}}%
      \put(6527,3251){\makebox(0,0)[l]{\strut{} 23}}%
      \put(6527,3616){\makebox(0,0)[l]{\strut{} 23.5}}%
      \put(6527,3982){\makebox(0,0)[l]{\strut{} 24}}%
      \put(7050,2520){\rotatebox{-270}{\makebox(0,0){\strut{}$\boldsymbol{\log_{10}T}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_Omega-CRM_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_rho0_U3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1317){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,1929){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2542){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3154){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,3767){\makebox(0,0)[r]{\strut{} 50}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(2117,484){\makebox(0,0){\strut{} 1}}%
      \put(3289,484){\makebox(0,0){\strut{} 2}}%
      \put(4460,484){\makebox(0,0){\strut{} 3}}%
      \put(5632,484){\makebox(0,0){\strut{} 4}}%
      \put(6803,484){\makebox(0,0){\strut{} 5}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\boldsymbol{\log_{10} T(\rho_0 )}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\boldsymbol{\rho_0}$}}%
      \put(3874,4709){\makebox(0,0){\bf Effective stability time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_rho0_U3}}%
    \gplfronttext
  \end{picture}%
\endgroup

